Graph Learning Network: A Structure Learning Algorithm

Recently, graph neural networks (GNNs) have proved to be suitable in tasks on unstructured data. Particularly in tasks as community detection, node classification, and link prediction. However, most GNN models still operate with static relationships. We propose the Graph Learning Network (GLN), a simple yet effective process to learn node embeddings and structure prediction functions. Our model uses graph convolutions to propose expected node features, and predict the best structure based on them. We repeat these steps recursively to enhance the prediction and the embeddings.

==> img/architecture.tex <==
\begin{tikzpicture}[
  /layers/.cd,
  layer={height=1},
  /tikz/.cd,
  connect/.style={
    ->,
    rounded corners,
    shorten >=2pt,
    shorten <=2pt,
  }
]
% Define some layers
\pgfdeclarelayer{bg}    % declare background layer
\pgfsetlayers{bg,main} % set the order of the layers (main is the standard layer)

% maximum number of layers
\def\maxL{1}
\def\maxcellL{1}

% distances
\def\layerDist{1.25cm}
\def\streamDist{2cm}

% Colors
\colorlet{fillcolor}{DodgerBlue1!50}
\colorlet{backgroundcolor}{gray!25}
\colorlet{graphcolor}{blue!50!gray}

% define the graphs to display
\csdef{g0}{%
  \tikzset{every node/.style={circle, fill=graphcolor, inner sep=1.5pt}, every path/.style={draw=graphcolor}, node distance=5pt, shorten >=0pt, shorten <=0pt}%
  \node (a) at (.3,-.5) {};%
  \node (b) at (.5,-.75) {};%
  \node (c) at (.6,-.5) {};%
  \node (d) at (.1,-.3) {};%
  \node (e) at (.8,-.8) {};%
  \node (f) at (.8,-.2) {};%
}
\csdef{g1}{%
  \csuse{g0}%
  \draw (a) -- (b);%
}
\csdef{g2}{%
  \csuse{g1}%
  \draw (b) -- (c);%
}
\csdef{g3}{%
  \csuse{g2}%
  \draw (a) -- (c);%
}
\csdef{g4}{%
  \csuse{g3}%
  \draw (a) -- (d);%
  \draw (e) -- (f);%
}

% Adjacency matrix
\draw pic (a1) at (0,0) {layer={down label=$A^{(l)}$, up label={\scriptsize$n \times n$}, portrait={\csuse{g1}}}};

% Hidden layers
\draw pic[below=\streamDist of a1] (h1) {layer={down label=$H^{(l)}$, up label={\scriptsize$n \times d_l$}, fill=fillcolor}};

% Multi kernels
\node[right=\layerDist of h1] (h3) {$\vdots$};
\draw pic[above=.5\streamDist of h3] (h4) {layer={down label=$H^{(l)}_{1}$, up label={\scriptsize$n \times d_l$}, fill=fillcolor}};
\draw pic[below=.5\streamDist of h3] (h5) {layer={down label=$H^{(l)}_{k}$, up label={\scriptsize$n \times d_l$}, fill=fillcolor}};

% Inner hidden layers
\draw pic[right=\layerDist of h3] (h6) {layer={down label=$H^{(l)}_{\text{int}}$, up label={\scriptsize$n \times d_{l+1}$}, fill=fillcolor}};
\draw pic[right=\layerDist of h6] (h7) {layer={down label=$H^{(l)}_{\text{local}}$, up label={\scriptsize$n \times d_{l+1}$}, fill=fillcolor}};
\draw pic[] (h8) at (a1 -| h7) {layer={down label=$H^{(l)}_{\text{global}}$, up label={\scriptsize$n \times d_{l+1}$}, fill=fillcolor}};

% Output layers
\draw pic[right=\layerDist of h8] (a2) {layer={down label=$A^{(l+1)}$, up label={\scriptsize$n \times n$}, portrait={\csuse{g3}}}};

\draw pic[] (h9) at (h7 -| a2) {layer={down label=$H^{(l+1)}$, up label={\scriptsize$n \times d_{l+1}$}, fill=fillcolor}};

% Connections
\draw[connect] (h1.east) -- (h3.west);
\draw[connect] (a1.east) -| ($(h1)!.45!(h3)$);

\coordinate (h13) at ($(h1)!.55!(h3)$);
\draw[connect, shorten <=0pt] (h13) |- (h4.west);
\draw[connect, shorten <=0pt] (h13) |- (h5.west);

\coordinate (h36) at ($(h3)!.45!(h6)$);
\node[draw, circle, minimum size=0.3cm, fill=white, inner sep=.5pt] (plus op) at (h36) {$+$};
\draw[connect] (h4.east) -| (plus op);
\draw[connect] (h3.east) -- (plus op);
\draw[connect] (h5.east) -| (plus op);

\draw[connect] (a1.east) -| ($(h6)!.5!(h7)$);

\draw[connect] (plus op) -- node[below] {$\eta_{l}$} (h6.west);

\draw[connect] (h6.east) -- node[below] {$\lambda_l$} (h7.west);
\draw[connect] (h7.east) -- (h9.west);
\draw[connect, shorten <=8pt, shorten >=17pt
] (h7.north) -- node[right] {$\gamma_{l}$} (h8.south);

\draw[connect] (h8.east) -- node[above] {$\rho_{l}$} (a2.west);
\draw[connect, shorten <=0pt] (h7 -| {$(h8)!.5!(a2)$}) -- ($(h8)!.5!(a2)$);

\begin{pgfonlayer}{bg}
  \coordinate (a) at ($(a1.north east)+(10pt, 10pt)$);
  \coordinate (b) at ({$(h5.south)+(0, -15pt)$} -| {$(a2.north west)+(-10pt,0pt)$});
  \draw[backgroundcolor, fill=backgroundcolor!50, thick, dashed, rounded corners] (a) rectangle (b);
  \node[anchor=south east] at (b) {Recurrent Block};
\end{pgfonlayer}

\end{tikzpicture}
